Offline Computing resources for FCC-ee and related challenges

The international Future Circular Collider (FCC) study aims at designing pp, e$^+$e$^-$, e$^\pm$p colliders to be built in a new 100 km tunnel in the Geneva region. The electroweak, Higgs and top factory (FCC-ee) is designed to provide collisions at a centre of mass energy range between 90 (Z-pole) and 365 GeV ($\mathrm{t\bar{t}}$) and unprecedented integrated luminosities, producing huge amounts of data which will pose significant challenges to data processing. In this essay we discuss the needs in terms of storage and CPU for the diverse phases of the project, and the possible solutions mostly based on the models developed for HL-LHC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

